Optimal Graph Stretching for Distributed Averaging

The performance of distributed averaging depends heavily on the underlying topology. In various fields, including compressed sensing, multi-party computation, and abstract graph theory, graphs may be expected to be free of short cycles, i.e. to have high girth. Though extensive analyses and heuristics exist for optimising the performance of distributed averaging in general networks, these studies do not consider girth. As such, it is not clear what happens to convergence time when a graph is stretched to a higher girth. In this work, we introduce the optimal graph stretching problem, wherein we are interested in finding the set of edges for a particular graph that ensures optimal convergence time under constraint of a minimal girth. We compare various methods for choosing which edges to remove, and use various convergence heuristics to speed up the searching process. We generate many graphs with varying parameters, stretch and optimise them, and measure the duration of distributed averaging. We find that stretching by itself significantly increases convergence time. This decrease can be counteracted with a subsequent repair phase, guided by a convergence time heuristic. Existing heuristics are capable, but may be suboptimal.

==> fig/Convergence-Time-After-Leaf-Minimisation.bin.tikz <==
% This file was created by matlab2tikz.
%
\providecommand*{\myfigurefontsize}{\scriptsize}\myfigurefontsize
\providecolor{matlab1}{rgb}{0.00000,0.44706,0.74118}%
\providecolor{matlab2}{rgb}{0.85098,0.32549,0.09804}%
\providecolor{matlab3}{rgb}{0.92941,0.69412,0.12549}%
\providecolor{matlab4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}
\matrix{

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(a) Erdős--Rényi}}},
ymode=log,
ymin=400,
ymax=35000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Convergence time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	489.144\\
4	576.388\\
5	821.527000000001\\
6	1483.876\\
7	2131.448\\
8	3371.958\\
9	4736.531\\
10	6256.47200000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	487.584000000001\\
4	17869.273\\
5	14506.936\\
6	18942.051\\
7	19533.201\\
8	16581.183\\
9	17396.208\\
10	17349.67\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	499.518000000001\\
4	506.943999999999\\
5	611.064000000001\\
6	663.249\\
7	1075.802\\
8	1220.653\\
9	1887.541\\
10	2003.3\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	475.868000000001\\
4	595.979\\
5	822.707000000001\\
6	1288.966\\
7	1652.461\\
8	1846.069\\
9	2141.598\\
10	2484.83\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	506.833\\
4	2413.591\\
5	2540.31400000001\\
6	2315.243\\
7	2191.684\\
8	2252.153\\
9	2990.739\\
10	4201.59300000001\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	478.865\\
4	514.415000000001\\
5	601.502999999999\\
6	695.327000000001\\
7	1062.546\\
8	1155.796\\
9	1766.275\\
10	1724.713\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	490.806\\
4	582.719999999999\\
5	834.059000000002\\
6	1252.571\\
7	1747.646\\
8	2053.321\\
9	2373.411\\
10	2518.69400000001\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	501.572\\
4	10543.414\\
5	7710.94299999999\\
6	4948.74900000001\\
7	3038.09\\
8	2264.662\\
9	2961.073\\
10	4242.22900000001\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	508.106000000001\\
4	518.66\\
5	607.734000000001\\
6	655.323\\
7	1047.648\\
8	1081.445\\
9	1652.025\\
10	1844.657\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	471.197\\
4	568.315\\
5	778.165000000002\\
6	1246.672\\
7	1577.211\\
8	1913.553\\
9	2223.021\\
10	2358.656\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	537.187999999999\\
4	2143.556\\
5	2130.254\\
6	1955.314\\
7	2020.96\\
8	2215.338\\
9	2977.19900000001\\
10	4326.08\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	513.371\\
4	548.739\\
5	607.622999999999\\
6	608.843\\
7	1043.501\\
8	1160.162\\
9	1617.748\\
10	1692.774\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(b) Watts--Strogatz}}},
ymode=log,
ymin=400,
ymax=35000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Convergence time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1003.719\\
4	605.593000000001\\
5	1326.155\\
6	2797.95\\
7	2552.048\\
8	3362.879\\
9	5117.07800000001\\
10	6135.595\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1972.296\\
4	15960.822\\
5	19343.486\\
6	17185.3170000001\\
7	17324.337\\
8	17250.208\\
9	16169.807\\
10	17222.851\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	664.282\\
4	1973.872\\
5	1614.422\\
6	1803.199\\
7	2909.305\\
8	1548.158\\
9	2544.669\\
10	3512.445\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	970.205999999999\\
4	790.274999999999\\
5	885.415\\
6	1536.766\\
7	1822.466\\
8	2038.494\\
9	2325.065\\
10	2612.694\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	630.519000000001\\
4	2835.79200000001\\
5	2406.946\\
6	2799.90800000001\\
7	2850.78400000001\\
8	2537.134\\
9	3167.225\\
10	3863.276\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	887.714999999999\\
4	684.151000000001\\
5	740.341000000001\\
6	717.974999999999\\
7	1206.697\\
8	1663.784\\
9	1829.746\\
10	2027.5\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1427.943\\
4	1454.009\\
5	1040.278\\
6	1745.77\\
7	1921.449\\
8	2803.651\\
9	2390.944\\
10	3138.051\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	904.372000000001\\
4	10919.905\\
5	9145.113\\
6	5157.12500000001\\
7	3432.425\\
8	2669.052\\
9	2957.934\\
10	3808.085\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1429.698\\
4	1373.718\\
5	1055.474\\
6	1918.375\\
7	1319.637\\
8	1897.002\\
9	1898.16\\
10	2076.267\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	613.455999999999\\
4	792.327\\
5	872.822999999999\\
6	1324.528\\
7	1671.586\\
8	1969.637\\
9	2266.054\\
10	2356.697\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	897.099999999999\\
4	2378.574\\
5	2389.121\\
6	2187.399\\
7	2072.834\\
8	2281.347\\
9	2788.976\\
10	3779.21100000001\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	682.689999999999\\
4	1144.087\\
5	976.646000000002\\
6	752.954000000002\\
7	1132.23\\
8	1277.404\\
9	1743.532\\
10	1987.763\\
};
\end{axis} \\

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(c) Barabási--Albert}}},
ymode=log,
ymin=400,
ymax=35000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Convergence time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1009.108\\
4	1250.771\\
5	1652.63\\
6	2904.55800000001\\
7	3823.329\\
8	5290.657\\
9	7177.974\\
10	8395.908\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1168.511\\
4	24620.11\\
5	22017.3590000001\\
6	25467.2160000001\\
7	22501.563\\
8	21661.4140000001\\
9	22120.357\\
10	24693.4710000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1764.575\\
4	1257.552\\
5	1020.365\\
6	1842.152\\
7	2042.464\\
8	2336.088\\
9	3813.763\\
10	3991.56200000001\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	580.157\\
4	640.054000000001\\
5	1024.403\\
6	1622.117\\
7	1977.159\\
8	3312.55700000001\\
9	2519.716\\
10	2934.72\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	593.610999999999\\
4	1743.823\\
5	2456.465\\
6	3111.841\\
7	5278.954\\
8	6786.58600000001\\
9	9474.60300000001\\
10	11893.556\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	569.444\\
4	593.714000000001\\
5	788.078000000002\\
6	1028.561\\
7	1274.871\\
8	1781.811\\
9	1925.83\\
10	2942.189\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	578.357000000001\\
4	1026.301\\
5	1042.7\\
6	1690.781\\
7	2210.633\\
8	2516.09\\
9	3028.72100000001\\
10	4671.916\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	550.583000000001\\
4	7739.41999999999\\
5	6006.551\\
6	5318.11100000001\\
7	6925.40200000001\\
8	5427.559\\
9	9217.27700000002\\
10	12117.408\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	598.674000000001\\
4	582.13\\
5	687.086\\
6	1171.19\\
7	1330.475\\
8	2206.091\\
9	2343.916\\
10	2758.892\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	614.138\\
4	791.186\\
5	1005.587\\
6	1659.717\\
7	1959.864\\
8	2699.486\\
9	3372.19600000001\\
10	4776.946\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	583.842\\
4	1749.289\\
5	1854.111\\
6	2340.366\\
7	5818.353\\
8	6246.96199999999\\
9	7696.27000000001\\
10	11687.198\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	557.169000000001\\
4	550.156999999999\\
5	717.325\\
6	975.367000000001\\
7	1232.735\\
8	1756.437\\
9	2447.053\\
10	2968\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(d) Geometric}}},
ymode=log,
ymin=400,
ymax=35000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Convergence time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1282.633\\
4	1385.96\\
5	2694.555\\
6	3640.052\\
7	3776.02300000001\\
8	5224.405\\
9	5489.41400000001\\
10	7993.32200000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1136.57\\
4	21141.937\\
5	19877.177\\
6	20189.888\\
7	21528.565\\
8	22256.363\\
9	21971.0770000001\\
10	22030.969\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1487.131\\
4	1164.403\\
5	1462.087\\
6	1241.657\\
7	2020.242\\
8	2183.495\\
9	3030.918\\
10	2521.058\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1258.78\\
4	1274.814\\
5	1588.712\\
6	1701.487\\
7	1721.493\\
8	2196.165\\
9	2173.295\\
10	2438.348\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1244.501\\
4	3125.706\\
5	3175.707\\
6	3178.834\\
7	2590.102\\
8	2604.678\\
9	2440.855\\
10	3396.727\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1205.604\\
4	1282.299\\
5	1050.855\\
6	998.413000000002\\
7	1472.983\\
8	1426.584\\
9	1977.275\\
10	1802.219\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1183.322\\
4	1604.633\\
5	1522.712\\
6	2182.336\\
7	2078.466\\
8	2970.296\\
9	2229.777\\
10	2952.232\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1569.25\\
4	14371.96\\
5	11392.644\\
6	9124.466\\
7	5676.40900000001\\
8	3577.537\\
9	3291.451\\
10	3294.74\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1561.244\\
4	1677.975\\
5	926.899000000001\\
6	1195.198\\
7	1369.542\\
8	1941.831\\
9	1784.098\\
10	2026.252\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	1165.818\\
4	1237.249\\
5	1177.648\\
6	1727.954\\
7	1771.802\\
8	2143.648\\
9	2244.769\\
10	2446.276\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	936.922999999999\\
4	2651.591\\
5	2595.248\\
6	2457.773\\
7	2254.243\\
8	2196.788\\
9	2561.75\\
10	3334.16700000001\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	996.529000000001\\
4	872.754\\
5	925.189000000002\\
6	1097.452\\
7	1597.349\\
8	1320.231\\
9	1819.546\\
10	1968.096\\
};
\end{axis} \\
};
\end{tikzpicture}%

==> fig/Convergence-Time-After-Optimising.bin.tikz <==
% This file was created by matlab2tikz.
%
\providecommand*{\myfigurefontsize}{\scriptsize}\myfigurefontsize
\providecolor{matlab1}{rgb}{0.00000,0.44706,0.74118}%
\providecolor{matlab2}{rgb}{0.85098,0.32549,0.09804}%
\providecolor{matlab3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}
\matrix{

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\textbf{Eigenratio}\\[2ex]Convergence time},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Erdős--Rényi},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	450.4\\
4	529.829999999999\\
5	581.820000000001\\
6	733.77\\
7	886.539999999999\\
8	1122.67\\
9	1382.31\\
10	1771.31\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	486.770000000001\\
4	633.61\\
5	650.589999999999\\
6	696.03\\
7	974.599999999999\\
8	1321.08\\
9	2457.02\\
10	4187.75\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	470.480000000001\\
4	492.950000000001\\
5	580.230000000001\\
6	585.170000000001\\
7	848.31\\
8	1060.47\\
9	1387.64\\
10	1618.73\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	470.31\\
4	510.280000000001\\
5	592.24\\
6	717.5\\
7	879.720000000002\\
8	1174.96\\
9	1466.4\\
10	1903.1\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	469.3\\
4	595.560000000001\\
5	676.389999999999\\
6	681.189999999999\\
7	1002.24\\
8	1413.31\\
9	2356.24\\
10	3913.27000000001\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	470.52\\
4	489.42\\
5	559.43\\
6	623.25\\
7	873.770000000002\\
8	979.539999999999\\
9	1344.85\\
10	1567.44\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	502.620000000001\\
4	531.660000000001\\
5	582.229999999999\\
6	712.740000000001\\
7	857.529999999999\\
8	1087.93\\
9	1550.51\\
10	1941.87\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	510.6\\
4	594.890000000001\\
5	614.280000000001\\
6	713.659999999999\\
7	995.310000000002\\
8	1425.7\\
9	2627.82000000001\\
10	4231.72000000001\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	481.5\\
4	486.110000000001\\
5	586.020000000001\\
6	660.04\\
7	867.99\\
8	1028.93\\
9	1346.79\\
10	1695.39\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Watts--Strogatz},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	508.55\\
4	532.580000000001\\
5	577.990000000001\\
6	710.220000000001\\
7	887.109999999999\\
8	1067.04\\
9	1355.09\\
10	1872.62\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	497.200000000001\\
4	638.42\\
5	678.7\\
6	713.769999999999\\
7	947.180000000001\\
8	1284.65\\
9	2186.57\\
10	2961.40000000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	535.140000000001\\
4	450.210000000001\\
5	591.95\\
6	652.160000000001\\
7	831.260000000002\\
8	1031.54\\
9	1407.8\\
10	1621.15\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	493.309999999999\\
4	521.660000000001\\
5	636.46\\
6	733.47\\
7	882.080000000002\\
8	1177.32\\
9	1447.48\\
10	1790.73\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	496.360000000001\\
4	591.460000000001\\
5	633.2\\
6	715.720000000001\\
7	942.100000000001\\
8	1269.12\\
9	2255.07\\
10	3323.88\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	530.459999999999\\
4	576.539999999999\\
5	585.259999999999\\
6	656.94\\
7	826.28\\
8	1054.94\\
9	1355.7\\
10	1741.3\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	589.750000000001\\
4	525.08\\
5	579.5\\
6	741.510000000001\\
7	895.859999999999\\
8	1023.15\\
9	1481.47\\
10	1677.97\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	494.85\\
4	656.309999999999\\
5	605.3\\
6	708.409999999999\\
7	909.509999999999\\
8	1328.05\\
9	2103.96\\
10	3563.97\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	486.56\\
4	513.620000000001\\
5	542.410000000001\\
6	632.190000000001\\
7	898.189999999999\\
8	1005.65\\
9	1377.09\\
10	1697.37\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Barabási--Albert},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	497.509999999999\\
4	563.16\\
5	649.710000000001\\
6	1005.09\\
7	1126.36\\
8	1970.29\\
9	2898.57000000001\\
10	4077.77000000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	488.68\\
4	583.990000000001\\
5	1653.13\\
6	1831.26\\
7	3760.99000000001\\
8	4384.05000000001\\
9	6356.39999999999\\
10	12780.52\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	500.17\\
4	538.47\\
5	600.560000000001\\
6	1046.8\\
7	1265.6\\
8	2014.33\\
9	1916.2\\
10	3207.85000000001\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	494.86\\
4	508.080000000001\\
5	595.850000000001\\
6	953.010000000001\\
7	1084.92\\
8	2452.91\\
9	2106.91\\
10	3637.91\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	478.52\\
4	569.610000000001\\
5	1031.99\\
6	1083.14\\
7	4534.3\\
8	5055.11999999999\\
9	9728.79\\
10	10953.8\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	436.47\\
4	549.590000000001\\
5	587.579999999999\\
6	900.249999999999\\
7	1681.79\\
8	1618.65\\
9	2656.97\\
10	3655.32\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	477.56\\
4	504.18\\
5	614.140000000001\\
6	780.040000000001\\
7	2001.97\\
8	2255.92\\
9	2459.17000000001\\
10	3004.57\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	494.74\\
4	571.049999999999\\
5	1345.37\\
6	2639.87\\
7	6502.65000000001\\
8	6034.25000000001\\
9	9663.79\\
10	14776.67\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	525.110000000001\\
4	517.13\\
5	576.81\\
6	966.110000000001\\
7	1284.22\\
8	1239.45\\
9	2122.31\\
10	3214.98\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Geometric},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	495.92\\
4	557.35\\
5	650.510000000001\\
6	751.5\\
7	891.929999999999\\
8	1162.96\\
9	1485.24\\
10	1873.25\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	470.790000000001\\
4	718.770000000001\\
5	670.750000000001\\
6	708.719999999999\\
7	898.170000000002\\
8	1266.5\\
9	1804.38\\
10	2850.04000000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	464.600000000001\\
4	493.150000000001\\
5	585.139999999999\\
6	651.86\\
7	846.75\\
8	1026.25\\
9	1319.73\\
10	1595.14\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	432.3\\
4	540.45\\
5	640.9\\
6	738.300000000001\\
7	866.070000000001\\
8	1114.51\\
9	1372.73\\
10	1861.02\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	468.919999999999\\
4	698.82\\
5	656.03\\
6	725.250000000002\\
7	925.69\\
8	1198.42\\
9	1891\\
10	2733.46\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	468.320000000001\\
4	495.050000000001\\
5	557.860000000001\\
6	659.470000000001\\
7	847.720000000001\\
8	1068.18\\
9	1430.85\\
10	1579.34\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	483.800000000001\\
4	520.140000000001\\
5	628.36\\
6	699.500000000001\\
7	859.829999999999\\
8	1093.93\\
9	1468.66\\
10	1888.89\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	511.020000000001\\
4	775.200000000001\\
5	644.519999999999\\
6	741.990000000001\\
7	896.849999999999\\
8	1241.36\\
9	2108.45\\
10	2824.85\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	458.92\\
4	465.480000000001\\
5	650.85\\
6	677.630000000001\\
7	816.439999999999\\
8	1031.18\\
9	1312.98\\
10	1562.81\\
};
\end{axis} \\

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\textbf{Algebraic Connectivity}\\[2ex]Convergence time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	477.279999999999\\
4	484.150000000001\\
5	572.52\\
6	665.780000000002\\
7	934.110000000002\\
8	1127.17\\
9	1436.26\\
10	1783.07\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	454.309999999999\\
4	494.030000000001\\
5	577.180000000001\\
6	675.039999999999\\
7	984.329999999999\\
8	1410.28\\
9	2429.89\\
10	4219.41000000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	523.940000000001\\
4	473.019999999999\\
5	574.300000000001\\
6	617.070000000002\\
7	844.680000000002\\
8	1058.73\\
9	1379.9\\
10	1559.23\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	477.720000000001\\
4	439.89\\
5	592.89\\
6	672.950000000001\\
7	905.440000000002\\
8	1125.4\\
9	1404\\
10	1815.95\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	482.63\\
4	494.950000000001\\
5	568.069999999999\\
6	643.960000000001\\
7	1011.75\\
8	1368.46\\
9	2403.35\\
10	3704.37\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	459.130000000001\\
4	490.270000000001\\
5	540.7\\
6	643.220000000002\\
7	826.129999999999\\
8	952.540000000001\\
9	1363.6\\
10	1553.3\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	465.35\\
4	489.96\\
5	541.949999999999\\
6	672.65\\
7	889.900000000001\\
8	1109.52\\
9	1487.49\\
10	1802.6\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	474.010000000001\\
4	496.520000000001\\
5	547.329999999999\\
6	693.299999999999\\
7	967.580000000002\\
8	1571\\
9	2410.34\\
10	3893.75\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	485.22\\
4	468.000000000001\\
5	509.94\\
6	648.67\\
7	836.67\\
8	961.68\\
9	1265.1\\
10	1593.98\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	482.180000000001\\
4	475.01\\
5	567.370000000001\\
6	663.440000000001\\
7	850.37\\
8	1136.99\\
9	1426.48\\
10	1790.99\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	489.2\\
4	465.270000000001\\
5	555.549999999999\\
6	668.220000000001\\
7	959.699999999999\\
8	1370.38\\
9	2289.89\\
10	3661.38\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	454.07\\
4	474.709999999999\\
5	569.19\\
6	640.350000000001\\
7	845.469999999999\\
8	1036.34\\
9	1326.45\\
10	1571.59\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	478.630000000001\\
4	493.44\\
5	564.970000000001\\
6	657.210000000001\\
7	890.120000000002\\
8	1145.12\\
9	1440.61\\
10	1801.7\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	486.110000000001\\
4	498.150000000001\\
5	535.820000000001\\
6	648.71\\
7	1034.05\\
8	1318.36\\
9	2381.79\\
10	3189.68\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	447.000000000001\\
4	467.17\\
5	550.339999999999\\
6	589.15\\
7	824.049999999999\\
8	926.100000000002\\
9	1352.7\\
10	1587.63\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	438.59\\
4	525.150000000001\\
5	581.41\\
6	710.96\\
7	914.720000000001\\
8	1111.03\\
9	1485.01\\
10	1808.86\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	446.660000000001\\
4	476.88\\
5	574.400000000001\\
6	673.25\\
7	955.920000000002\\
8	1482.49\\
9	2228.06\\
10	3252.14\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	443.899999999999\\
4	503.730000000001\\
5	524.970000000001\\
6	642.780000000002\\
7	842.060000000001\\
8	973.620000000001\\
9	1369.6\\
10	1629.23\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	447.09\\
4	494.660000000001\\
5	647.4\\
6	925.179999999999\\
7	1368.69\\
8	1818.53\\
9	2353.58\\
10	4080.42\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	498.79\\
4	492\\
5	2597.08\\
6	2426.85\\
7	5877.09\\
8	5215.14\\
9	9405.83000000002\\
10	9756.35000000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	470.430000000001\\
4	528.81\\
5	542.950000000001\\
6	849.480000000002\\
7	1083.21\\
8	1891.62\\
9	1926.16\\
10	3115.87\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	496.490000000001\\
4	504.430000000001\\
5	593.23\\
6	760.110000000001\\
7	1307.34\\
8	2538.81\\
9	2311.85\\
10	3615.84\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	479.590000000001\\
4	468.680000000001\\
5	1024.91\\
6	1702.16\\
7	3919.47\\
8	3842.64\\
9	7550.41000000002\\
10	14718.42\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	453.199999999999\\
4	527.79\\
5	597\\
6	1082.26\\
7	1078.83\\
8	1979.18\\
9	2686.09000000001\\
10	3248.90000000001\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	499.240000000001\\
4	465.39\\
5	681.849999999999\\
6	1096.54\\
7	1852.72\\
8	2536\\
9	2503\\
10	2860.7\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	499.68\\
4	491.81\\
5	1300.31\\
6	1266.8\\
7	3663.05\\
8	6590.51999999999\\
9	8654.38\\
10	13923.76\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	473.28\\
4	506.53\\
5	580.97\\
6	869.240000000002\\
7	1034.1\\
8	1853.19\\
9	2479.71\\
10	3422.05\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	492.09\\
4	452.42\\
5	595.31\\
6	679.849999999999\\
7	873.41\\
8	1120.18\\
9	1481.9\\
10	1774.6\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	424.73\\
4	515.609999999999\\
5	560.179999999999\\
6	676.420000000001\\
7	913.74\\
8	1315.27\\
9	1982.56\\
10	3116.75000000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	458.69\\
4	484.41\\
5	545.950000000001\\
6	657.32\\
7	891.980000000002\\
8	993.090000000001\\
9	1368.11\\
10	1632.79\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	446.29\\
4	493.23\\
5	512.400000000001\\
6	713.820000000001\\
7	882.279999999999\\
8	1117.61\\
9	1426.33\\
10	1849.37\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	480\\
4	490.31\\
5	557.430000000001\\
6	699.090000000002\\
7	958.78\\
8	1311.67\\
9	1880.69\\
10	2789.68\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	480.03\\
4	493.66\\
5	552.480000000001\\
6	590.000000000001\\
7	839.569999999999\\
8	983.320000000002\\
9	1382.02\\
10	1655.3\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	452.36\\
4	457.69\\
5	549.25\\
6	687.010000000001\\
7	874.959999999999\\
8	1140.3\\
9	1440.12\\
10	1804.88\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	443.23\\
4	485.860000000001\\
5	549.05\\
6	655.43\\
7	922.550000000002\\
8	1329.01\\
9	2259.3\\
10	3087.01\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	460.580000000001\\
4	464.02\\
5	571.320000000001\\
6	600.859999999999\\
7	831.210000000001\\
8	922.589999999999\\
9	1344\\
10	1636.28\\
};
\end{axis} \\

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\textbf{Closeness Centrality}\\[2ex]Convergence time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	452.41\\
4	516.62\\
5	570.019999999999\\
6	751.29\\
7	962.28\\
8	1286.35\\
9	1588.32\\
10	1875.03\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	450.360000000001\\
4	532.47\\
5	697.760000000001\\
6	837.16\\
7	1158.74\\
8	1633.87\\
9	2475.41\\
10	3478.33000000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	456.12\\
4	488.49\\
5	566.95\\
6	602.97\\
7	867.390000000002\\
8	979.950000000001\\
9	1391.2\\
10	1607.77\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	489.850000000001\\
4	473.04\\
5	615.619999999999\\
6	735.09\\
7	978.629999999999\\
8	1259.67\\
9	1532.7\\
10	1825.62\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	451.1\\
4	510.46\\
5	697.709999999999\\
6	809.399999999999\\
7	1151.62\\
8	1532.64\\
9	2518.78\\
10	3999.02000000001\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	449.31\\
4	456.24\\
5	568.260000000001\\
6	636.929999999999\\
7	840.200000000002\\
8	1010.65\\
9	1417\\
10	1602.99\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	453.37\\
4	518.03\\
5	561.209999999999\\
6	714.270000000001\\
7	936.03\\
8	1174.77\\
9	1548.78\\
10	1886.59\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	451.99\\
4	482.489999999999\\
5	688.190000000001\\
6	794.000000000002\\
7	1111.17\\
8	1544.16\\
9	2842.21\\
10	3857.35000000001\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	467.190000000001\\
4	476.680000000001\\
5	590.25\\
6	616.99\\
7	857.78\\
8	1003.97\\
9	1433.1\\
10	1743.94\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	449.98\\
4	488.82\\
5	596.77\\
6	765.950000000001\\
7	964.120000000001\\
8	1226.25\\
9	1564.52\\
10	1825.45\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	477.200000000001\\
4	515.83\\
5	698.65\\
6	842.540000000002\\
7	1064.25\\
8	1411.51\\
9	2276.98\\
10	3560.29\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	501.700000000001\\
4	448.680000000001\\
5	582.060000000001\\
6	663.34\\
7	877.899999999999\\
8	1000.8\\
9	1434.13\\
10	1618.12\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	449.85\\
4	463.08\\
5	625.220000000001\\
6	758.02\\
7	1018.23\\
8	1324.44\\
9	1557.8\\
10	1814.29\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	462.81\\
4	544.96\\
5	704.929999999999\\
6	820.27\\
7	1132.44\\
8	1493.47\\
9	2344.3\\
10	3174.2\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	452.990000000001\\
4	503.89\\
5	580.180000000001\\
6	605.070000000001\\
7	863.240000000002\\
8	1040.48\\
9	1388.56\\
10	1528.46\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	478.55\\
4	460.479999999999\\
5	605.41\\
6	787.939999999999\\
7	1013.48\\
8	1219.78\\
9	1553.3\\
10	1889.38\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	483.130000000001\\
4	517.24\\
5	664.919999999999\\
6	751.580000000002\\
7	1021.75\\
8	1531.91\\
9	2212.87\\
10	3379.82\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	467.02\\
4	471.640000000001\\
5	541.899999999999\\
6	643.07\\
7	881.210000000002\\
8	1110.89\\
9	1370.67\\
10	1619\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	448.77\\
4	553.330000000001\\
5	2245.99\\
6	1505.24\\
7	1365.43\\
8	2369.74\\
9	2517.7\\
10	3588.73\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	434.350000000001\\
4	551.730000000001\\
5	730.349999999999\\
6	1239.49\\
7	2542.48000000001\\
8	3025.47\\
9	7662.49000000002\\
10	16119.43\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	457.320000000001\\
4	495.359999999999\\
5	623.419999999999\\
6	787.939999999999\\
7	1225.24\\
8	1374.53\\
9	2229.82000000001\\
10	2934.86\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	469.94\\
4	562.609999999999\\
5	643.370000000001\\
6	1062.86\\
7	1455.94\\
8	2050.11\\
9	2779.24\\
10	3960.50000000001\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	469.030000000001\\
4	568.420000000001\\
5	1410.2\\
6	2746.67\\
7	4161.07\\
8	4762.65\\
9	9468.69000000001\\
10	10564.67\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	476.05\\
4	554.9\\
5	568.75\\
6	1086.64\\
7	1338.22\\
8	1743.79\\
9	2201.19\\
10	3018.32000000001\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	458.54\\
4	562.850000000001\\
5	681.340000000001\\
6	1026.52\\
7	1695.13\\
8	1945.41\\
9	2399.64\\
10	4383.27999999999\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	490.39\\
4	500.65\\
5	1158.62\\
6	1254.02\\
7	2845.22\\
8	5904.27000000001\\
9	9580.22000000002\\
10	11871.08\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	449.01\\
4	530.449999999999\\
5	597.42\\
6	1352.81\\
7	1092.26\\
8	2300.3\\
9	2210.75000000001\\
10	3375.71\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	445.090000000001\\
4	475.49\\
5	596.580000000001\\
6	752.120000000001\\
7	1058.91\\
8	1270.63\\
9	1610.89\\
10	1916.71\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	446.98\\
4	541.210000000001\\
5	669.809999999999\\
6	851.81\\
7	1119.5\\
8	1487.11\\
9	2016.54\\
10	3000.11000000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	479.700000000001\\
4	522.620000000001\\
5	574.160000000001\\
6	625.950000000001\\
7	927.88\\
8	985.329999999999\\
9	1460.05\\
10	1755.53\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	449.180000000001\\
4	495.51\\
5	621.88\\
6	733.920000000001\\
7	1059.53\\
8	1327.46\\
9	1598.46\\
10	1946.73\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	468.719999999999\\
4	536.220000000001\\
5	695.659999999999\\
6	884.170000000002\\
7	1094.35\\
8	1500.16\\
9	2379.75\\
10	2843.31\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	471.249999999999\\
4	497.880000000001\\
5	571.190000000001\\
6	664.529999999999\\
7	894.169999999999\\
8	1064.08\\
9	1477.27\\
10	1611.06\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	473.680000000001\\
4	481.53\\
5	540.750000000001\\
6	771.280000000002\\
7	993.030000000001\\
8	1179.77\\
9	1546.9\\
10	1908.12\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	473.579999999999\\
4	529.63\\
5	690.750000000001\\
6	856.159999999999\\
7	1135.55\\
8	1487.13\\
9	2122.8\\
10	2905.14\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	428.66\\
4	468.53\\
5	589.249999999999\\
6	589.440000000001\\
7	974.899999999999\\
8	1047.85\\
9	1406.36\\
10	1694.66\\
};
\end{axis} \\

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Stretched girth},
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\textbf{Efficiency}\\[2ex]Convergence time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	454.49\\
4	529.809999999999\\
5	566.959999999999\\
6	716.070000000001\\
7	977.309999999999\\
8	1237.81\\
9	1573.5\\
10	1806.05\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	476.100000000001\\
4	544.659999999999\\
5	737.440000000001\\
6	859.299999999999\\
7	1097.12\\
8	1500.48\\
9	2481.88\\
10	4528.26999999999\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	444.71\\
4	482.2\\
5	531.469999999999\\
6	570.31\\
7	854.220000000002\\
8	962.240000000002\\
9	1399.99\\
10	1628.95\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	480.71\\
4	480.930000000001\\
5	614.590000000001\\
6	757.139999999999\\
7	950.71\\
8	1252.97\\
9	1565.63\\
10	1849.74\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	441.680000000001\\
4	526.240000000001\\
5	708.380000000002\\
6	836.409999999999\\
7	1164.82\\
8	1528.55\\
9	2681.92\\
10	3857.15000000001\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	473.7\\
4	499.4\\
5	559.630000000001\\
6	626.970000000001\\
7	897.840000000001\\
8	994.630000000002\\
9	1297\\
10	1544.02\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	474.129999999999\\
4	496.240000000001\\
5	561.329999999999\\
6	738.780000000001\\
7	997.860000000001\\
8	1260.92\\
9	1594.07\\
10	1841.73\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	475.6\\
4	499.420000000001\\
5	667.630000000001\\
6	790.9\\
7	1159.22\\
8	1472.19\\
9	2550.93\\
10	4238.76999999999\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	461.99\\
4	460.04\\
5	541.53\\
6	611.77\\
7	885.87\\
8	1022.57\\
9	1339.06\\
10	1632.86\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Stretched girth},
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	485.060000000001\\
4	502.260000000001\\
5	638.240000000001\\
6	762.460000000002\\
7	995.71\\
8	1290.26\\
9	1566.43\\
10	1852.92\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	450.81\\
4	526.420000000001\\
5	695.020000000001\\
6	864.569999999999\\
7	1171.83\\
8	1435.79\\
9	2435.05000000001\\
10	3376.67999999999\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	474.850000000001\\
4	480.53\\
5	566.030000000001\\
6	628.480000000001\\
7	864.99\\
8	1050.08\\
9	1500.13\\
10	1617.99\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	465.54\\
4	484.939999999999\\
5	603.93\\
6	740.149999999999\\
7	1000\\
8	1301.09\\
9	1670.07\\
10	1842.89\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	463.9\\
4	489.510000000001\\
5	694.24\\
6	860.290000000002\\
7	1156.94\\
8	1459.61\\
9	2114.06\\
10	3299.35\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	469.010000000001\\
4	483.210000000001\\
5	579.569999999999\\
6	642.26\\
7	894.470000000001\\
8	1096.7\\
9	1438.97\\
10	1563.26\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	479.08\\
4	493.91\\
5	587.870000000001\\
6	727.32\\
7	1010.12\\
8	1264.96\\
9	1600.32\\
10	1865.21\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	467.760000000001\\
4	503.810000000001\\
5	686.229999999999\\
6	818\\
7	1074.94\\
8	1423.79\\
9	2427.7\\
10	3452.69\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	462.72\\
4	503.570000000001\\
5	601.08\\
6	595.99\\
7	946.620000000001\\
8	1039.86\\
9	1400.34\\
10	1595.28\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Stretched girth},
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	482.110000000001\\
4	544.050000000001\\
5	797.290000000001\\
6	1048.27\\
7	1871.24\\
8	2226.12\\
9	3166.08000000001\\
10	3857.88000000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	462.150000000001\\
4	501.79\\
5	1154.46\\
6	1938.01\\
7	4289.01\\
8	6366.41\\
9	10958.78\\
10	10901.94\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	454.96\\
4	569.41\\
5	560.44\\
6	1214.96\\
7	1423.6\\
8	2079.09000000001\\
9	2658.51\\
10	4337.47000000001\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	464.21\\
4	571.630000000001\\
5	622.079999999999\\
6	1119.66\\
7	1586.02\\
8	1755.15\\
9	2697.81\\
10	3974.05999999999\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	433.13\\
4	536.999999999999\\
5	1489.66\\
6	6371.28999999999\\
7	2787.31\\
8	6498.65000000001\\
9	9150.14\\
10	12185.17\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	431.71\\
4	524.47\\
5	599.110000000001\\
6	1284.87\\
7	1204.55\\
8	1799.21\\
9	1832.24\\
10	3331.02\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	491.53\\
4	572.640000000001\\
5	810.029999999999\\
6	1137.81\\
7	1933.59\\
8	2409.71\\
9	2519.74000000001\\
10	4836.20999999999\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	468.86\\
4	508.640000000001\\
5	929.46\\
6	2545.38\\
7	3421.10000000001\\
8	6412.46999999999\\
9	10442.77\\
10	11729.14\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	463.140000000001\\
4	506.390000000001\\
5	582.35\\
6	1294.21\\
7	1215.19\\
8	1941.49\\
9	1910.45\\
10	2454.35\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Stretched girth},
ymode=log,
ymin=300,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	480.82\\
4	531.559999999999\\
5	619.780000000001\\
6	822.299999999999\\
7	1018.03\\
8	1239.34\\
9	1571.77\\
10	1822.24\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	482.15\\
4	554.25\\
5	666.980000000001\\
6	872.120000000002\\
7	1153.44\\
8	1527.27\\
9	2135.76000000001\\
10	3190.15\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	442.67\\
4	469.490000000001\\
5	586.930000000001\\
6	628.100000000001\\
7	963.610000000002\\
8	1085.15\\
9	1424.31\\
10	1635.31\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	468.380000000001\\
4	538.810000000001\\
5	617.12\\
6	749.139999999999\\
7	1047.25\\
8	1334.08\\
9	1589.79\\
10	1937.29\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	437.020000000001\\
4	536.39\\
5	732.010000000001\\
6	863.16\\
7	1148.15\\
8	1448.59\\
9	2079.29\\
10	3181.8\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	464.71\\
4	481.909999999999\\
5	576.39\\
6	688.179999999999\\
7	882.629999999999\\
8	1054.26\\
9	1452.73\\
10	1709.85\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	479.08\\
4	481.660000000001\\
5	573.62\\
6	756.199999999999\\
7	972.100000000001\\
8	1252.62\\
9	1532.97\\
10	1920.63\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	469.349999999999\\
4	509.759999999999\\
5	678.16\\
6	828.440000000002\\
7	1121.49\\
8	1451.71\\
9	2083.03\\
10	3293.83\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	452.84\\
4	496.450000000001\\
5	573.900000000001\\
6	664.529999999999\\
7	907.470000000002\\
8	1071.09\\
9	1345.61\\
10	1648.81\\
};
\end{axis} \\
};
\end{tikzpicture}%

==> fig/Convergence-Time-After-Stretching.bin.tikz <==
% This file was created by matlab2tikz.
%
\providecommand*{\myfigurefontsize}{\scriptsize}\myfigurefontsize
\providecolor{matlab1}{rgb}{0.00000,0.44706,0.74118}%
\providecolor{matlab2}{rgb}{0.85098,0.32549,0.09804}%
\providecolor{matlab3}{rgb}{0.92941,0.69412,0.12549}%
\providecolor{matlab4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Stretched girth},
ymode=log,
ymin=400,
ymax=35000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Convergence time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	489.144\\
4	576.388\\
5	821.527000000001\\
6	1483.876\\
7	2131.448\\
8	3371.958\\
9	4736.531\\
10	6256.47200000001\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1003.719\\
4	605.593000000001\\
5	1326.155\\
6	2797.95\\
7	2552.048\\
8	3362.879\\
9	5117.07800000001\\
10	6135.595\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1009.108\\
4	1250.771\\
5	1652.63\\
6	2904.55800000001\\
7	3823.329\\
8	5290.657\\
9	7177.974\\
10	8395.908\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	1282.633\\
4	1385.96\\
5	2694.555\\
6	3640.052\\
7	3776.02300000001\\
8	5224.405\\
9	5489.41400000001\\
10	7993.32200000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	487.584000000001\\
4	17869.273\\
5	14506.936\\
6	18942.051\\
7	19533.201\\
8	16581.183\\
9	17396.208\\
10	17349.67\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1972.296\\
4	15960.822\\
5	19343.486\\
6	17185.3170000001\\
7	17324.337\\
8	17250.208\\
9	16169.807\\
10	17222.851\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1168.511\\
4	24620.11\\
5	22017.3590000001\\
6	25467.2160000001\\
7	22501.563\\
8	21661.4140000001\\
9	22120.357\\
10	24693.4710000001\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	1136.57\\
4	21141.937\\
5	19877.177\\
6	20189.888\\
7	21528.565\\
8	22256.363\\
9	21971.0770000001\\
10	22030.969\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	499.518000000001\\
4	506.943999999999\\
5	611.064000000001\\
6	663.249\\
7	1075.802\\
8	1220.653\\
9	1887.541\\
10	2003.3\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	664.282\\
4	1973.872\\
5	1614.422\\
6	1803.199\\
7	2909.305\\
8	1548.158\\
9	2544.669\\
10	3512.445\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1764.575\\
4	1257.552\\
5	1020.365\\
6	1842.152\\
7	2042.464\\
8	2336.088\\
9	3813.763\\
10	3991.56200000001\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	1487.131\\
4	1164.403\\
5	1462.087\\
6	1241.657\\
7	2020.242\\
8	2183.495\\
9	3030.918\\
10	2521.058\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Edges-Added-During-Leaf-Minimisation.bin.tikz <==
% This file was created by matlab2tikz.
%
\providecommand*{\myfigurefontsize}{\scriptsize}\myfigurefontsize
\providecolor{matlab1}{rgb}{0.00000,0.44706,0.74118}%
\providecolor{matlab2}{rgb}{0.85098,0.32549,0.09804}%
\providecolor{matlab3}{rgb}{0.92941,0.69412,0.12549}%
\providecolor{matlab4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}
\matrix{

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(a) Erdős--Rényi}}},
ymin=0,
ymax=25,
ytick={ 0,  5, 10, 15, 20, 25},
ylabel style={font=\color{white!15!black}},
ylabel={Edges added},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.0399999999999991\\
4	0.0600000000000005\\
5	0.82\\
6	2.7\\
7	5.01\\
8	6.46\\
9	7.53\\
10	8.06\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.0500000000000007\\
4	13.79\\
5	14.8\\
6	15.33\\
7	16.22\\
8	15.51\\
9	12.61\\
10	7.95\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.0399999999999991\\
4	0.0999999999999996\\
5	0.0800000000000001\\
6	0.15\\
7	0.57\\
8	0.859999999999999\\
9	2.43\\
10	1.71\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.0500000000000007\\
4	0.0700000000000003\\
5	0.869999999999999\\
6	2.69\\
7	4.58\\
8	6.22\\
9	7.76\\
10	8.15\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.0799999999999983\\
4	14.18\\
5	14.27\\
6	16.11\\
7	14.81\\
8	14.8\\
9	11.98\\
10	9.79\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.0399999999999991\\
4	0.130000000000001\\
5	0.109999999999999\\
6	0.140000000000001\\
7	0.56\\
8	0.65\\
9	2.02\\
10	1.95\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.0800000000000001\\
4	0.0600000000000005\\
5	0.75\\
6	2.78\\
7	4.78\\
8	6.44\\
9	8.08\\
10	8.41\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.0599999999999987\\
4	14.61\\
5	15.74\\
6	17.7\\
7	17.9\\
8	16.71\\
9	12.88\\
10	8.7\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.0399999999999991\\
4	0.0899999999999999\\
5	0.109999999999999\\
6	0.0399999999999991\\
7	0.59\\
8	0.630000000000001\\
9	1.98\\
10	1.62\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(b) Watts--Strogatz}}},
ymin=0,
ymax=25,
ytick={ 0,  5, 10, 15, 20, 25},
ylabel style={font=\color{white!15!black}},
ylabel={Edges added},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.359999999999999\\
4	0.540000000000001\\
5	0.960000000000001\\
6	2.85\\
7	4.8\\
8	6.71\\
9	7.63\\
10	7.49\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.109999999999999\\
4	14.36\\
5	13.37\\
6	15.66\\
7	16.53\\
8	15.89\\
9	13.85\\
10	9.25\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.119999999999999\\
4	0.300000000000001\\
5	0.119999999999999\\
6	0.16\\
7	0.710000000000001\\
8	1.17\\
9	2.45\\
10	1.8\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.19\\
4	0.51\\
5	0.83\\
6	2.57\\
7	4.45\\
8	6.41\\
9	7.13\\
10	8.93\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.199999999999999\\
4	13.44\\
5	14.7\\
6	14.48\\
7	13.13\\
8	15.08\\
9	11.43\\
10	8.75\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.470000000000001\\
4	0.33\\
5	0.33\\
6	0.609999999999999\\
7	0.779999999999999\\
8	1.14\\
9	2.22\\
10	2.34\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.0999999999999996\\
4	0.460000000000001\\
5	0.83\\
6	2.58\\
7	4.99\\
8	6.58\\
9	8.24\\
10	8.55\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.199999999999999\\
4	13.84\\
5	14.98\\
6	15.77\\
7	16.44\\
8	16.7\\
9	11.96\\
10	8.6\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.57\\
4	0.279999999999999\\
5	0.859999999999999\\
6	0.4\\
7	0.640000000000001\\
8	1.08\\
9	2.44\\
10	2.26\\
};
\end{axis} \\

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(c) Barabási--Albert}}},
ymin=0,
ymax=25,
ytick={ 0,  5, 10, 15, 20, 25},
ylabel style={font=\color{white!15!black}},
ylabel={Edges added},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.0700000000000003\\
4	1.39\\
5	8.15\\
6	8.76\\
7	9.32\\
8	8.53\\
9	8.41\\
10	8.52\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.84\\
4	20.54\\
5	19.77\\
6	19.56\\
7	16.36\\
8	11.9\\
9	6.65\\
10	4.26\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.56\\
4	0.26\\
5	4.66\\
6	0.68\\
7	4.25\\
8	1.62\\
9	4.46\\
10	2.18\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.68\\
4	2.25\\
5	8.08\\
6	8.23\\
7	8.52\\
8	9.18\\
9	9.26\\
10	9.29\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.0799999999999983\\
4	21.24\\
5	20.56\\
6	19.69\\
7	16.45\\
8	13.38\\
9	5.79\\
10	2.99\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1.25\\
4	0.15\\
5	4.07\\
6	0.460000000000001\\
7	3.37\\
8	1.68\\
9	4.53\\
10	2.26\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	1.19\\
4	2.19\\
5	6.85\\
6	11.41\\
7	8.92\\
8	8.4\\
9	7.77\\
10	6.65\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.809999999999999\\
4	22.87\\
5	20.43\\
6	23.01\\
7	18.51\\
8	10.65\\
9	6.03\\
10	3.63\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.390000000000001\\
4	0.0500000000000007\\
5	3.5\\
6	0.800000000000001\\
7	3.15\\
8	1.16\\
9	4.26\\
10	2.06\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(d) Geometric}}},
ymin=0,
ymax=25,
ytick={ 0,  5, 10, 15, 20, 25},
ylabel style={font=\color{white!15!black}},
ylabel={Edges added},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.0899999999999999\\
4	0.73\\
5	2.09\\
6	3.79\\
7	5.41\\
8	7.33\\
9	8.04\\
10	8.54\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.119999999999999\\
4	14.35\\
5	15.92\\
6	15.68\\
7	14.96\\
8	14.3\\
9	12.02\\
10	10.56\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.0500000000000007\\
4	0.210000000000001\\
5	0.19\\
6	0.44\\
7	1.54\\
8	1.88\\
9	3.02\\
10	2.23\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.0999999999999996\\
4	0.720000000000001\\
5	1.59\\
6	4.06\\
7	5.55\\
8	7.41\\
9	7.42\\
10	8.84\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.120000000000001\\
4	15.32\\
5	15.08\\
6	16.72\\
7	15.55\\
8	15.44\\
9	14.31\\
10	11.5\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.0600000000000005\\
4	0.19\\
5	0.289999999999999\\
6	0.529999999999999\\
7	1.19\\
8	1.56\\
9	2.59\\
10	2.55\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.0999999999999996\\
4	0.640000000000001\\
5	1.83\\
6	4.24\\
7	5.97\\
8	7.94\\
9	9.04\\
10	8.62\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.0500000000000007\\
4	15.49\\
5	15.94\\
6	17.41\\
7	16.8\\
8	16.38\\
9	14.39\\
10	9.31\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.0600000000000005\\
4	0.0899999999999999\\
5	0.300000000000001\\
6	0.44\\
7	1.39\\
8	1.75\\
9	2.97\\
10	2.51\\
};
\end{axis} \\
};
\end{tikzpicture}%

==> fig/Edges-Changed-During-Optimisation.bin.tikz <==
% This file was created by matlab2tikz.
%
\providecommand*{\myfigurefontsize}{\scriptsize}\myfigurefontsize
\providecolor{matlab1}{rgb}{0.00000,0.44706,0.74118}%
\providecolor{matlab2}{rgb}{0.85098,0.32549,0.09804}%
\providecolor{matlab3}{rgb}{0.92941,0.69412,0.12549}%
\providecolor{matlab4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}
\matrix{

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(a) Erdős--Rényi}}},
ymode=log,
ymin=4,
ymax=3500,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Edges changed},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	283.7\\
4	129.08\\
5	98.8799999999999\\
6	72.6200000000001\\
7	51.8199999999999\\
8	40.1200000000001\\
9	29.16\\
10	27.5\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	280.1\\
4	189.6\\
5	195.76\\
6	132.18\\
7	76.32\\
8	61.9599999999999\\
9	29.06\\
10	20.16\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	288.62\\
4	258\\
5	83.8200000000002\\
6	22.76\\
7	25.9600000000001\\
8	11.44\\
9	14.54\\
10	8.68000000000001\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1718.64\\
4	430.060000000001\\
5	132.68\\
6	80.66\\
7	48.86\\
8	37.46\\
9	26.52\\
10	20.6\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1914.1\\
4	780.139999999999\\
5	212.46\\
6	123.72\\
7	73.0200000000001\\
8	47.28\\
9	27.94\\
10	18.46\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1902.26\\
4	359.560000000001\\
5	50.62\\
6	17.8\\
7	21.64\\
8	9.28\\
9	13.22\\
10	7.22\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1847.58\\
4	344.880000000001\\
5	115\\
6	65.06\\
7	38.76\\
8	30.8600000000001\\
9	20.7\\
10	16.88\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1723.1\\
4	760.64\\
5	160.58\\
6	96.2799999999999\\
7	47.62\\
8	38.7000000000001\\
9	18.96\\
10	14.14\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	2088.1\\
4	448.04\\
5	49.2800000000001\\
6	14.1\\
7	21.54\\
8	8.66\\
9	11.74\\
10	6.60000000000001\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	2031.42\\
4	362.16\\
5	105.14\\
6	64.4800000000001\\
7	35.22\\
8	29.58\\
9	20.44\\
10	17.84\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	2256.72\\
4	731.7\\
5	153.7\\
6	101.32\\
7	51.2800000000001\\
8	34.3\\
9	18.42\\
10	13.86\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	2218.14\\
4	356.020000000001\\
5	49.5200000000001\\
6	17.84\\
7	21.28\\
8	8\\
9	11.28\\
10	5.66000000000001\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(b) Watts--Strogatz}}},
ymode=log,
ymin=4,
ymax=3500,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Edges changed},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	266.58\\
4	137.6\\
5	94.9800000000001\\
6	71.8000000000001\\
7	51.86\\
8	39.4800000000001\\
9	29.0400000000001\\
10	24.6\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	345.020000000001\\
4	192.64\\
5	174.08\\
6	143.6\\
7	78.58\\
8	61.94\\
9	37.0799999999999\\
10	22.26\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	301.3\\
4	285.08\\
5	73.7000000000001\\
6	30.0800000000001\\
7	23.48\\
8	17\\
9	16.96\\
10	8.74\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	2110.78\\
4	505.860000000001\\
5	113.1\\
6	79.2800000000001\\
7	50.1\\
8	35.72\\
9	29.22\\
10	22.24\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1901.66\\
4	750.840000000001\\
5	231.72\\
6	137.86\\
7	71.84\\
8	50.8400000000001\\
9	26.12\\
10	19.72\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	2119.98\\
4	446.52\\
5	62.7200000000001\\
6	21.7800000000001\\
7	24.68\\
8	10.16\\
9	13.68\\
10	7.74000000000002\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	2016.74\\
4	393.56\\
5	117.2\\
6	73.74\\
7	40.0400000000001\\
8	28.46\\
9	22.78\\
10	17.64\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	2098.28\\
4	776.380000000001\\
5	160.76\\
6	111.3\\
7	57.02\\
8	43.8600000000001\\
9	20.76\\
10	17.1\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	2362.1\\
4	400.16\\
5	61.2000000000001\\
6	22.04\\
7	19.66\\
8	9.24000000000001\\
9	11.48\\
10	6.27999999999999\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	1907.16\\
4	350.6\\
5	120.6\\
6	64.44\\
7	39.5\\
8	35.52\\
9	20.64\\
10	17.1\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	2257.2\\
4	820.420000000001\\
5	147.82\\
6	89.3399999999999\\
7	50.62\\
8	37.8399999999999\\
9	22.28\\
10	15.6\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	2243.54\\
4	386.260000000001\\
5	68.2000000000001\\
6	23.14\\
7	20.56\\
8	10.68\\
9	12.74\\
10	6.18000000000001\\
};
\end{axis} \\

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(c) Barabási--Albert}}},
ymode=log,
ymin=4,
ymax=3500,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Edges changed},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1192.96\\
4	304.62\\
5	147.36\\
6	89.4800000000001\\
7	60.9199999999999\\
8	40.86\\
9	26.18\\
10	18.24\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1132.3\\
4	291.44\\
5	253.9\\
6	151.92\\
7	60.8\\
8	37.9200000000001\\
9	14.44\\
10	6.40000000000001\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	1291.1\\
4	259.66\\
5	135.1\\
6	29.08\\
7	27.7200000000001\\
8	10.42\\
9	15.38\\
10	7\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	2146.74\\
4	547.200000000001\\
5	146.74\\
6	87.9800000000002\\
7	48.18\\
8	33.6799999999999\\
9	20.42\\
10	18.3\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	2481.24\\
4	803.880000000001\\
5	237.600000000001\\
6	101.1\\
7	45.8800000000001\\
8	22.66\\
9	10.7\\
10	6.56\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	2442.60000000001\\
4	505.680000000001\\
5	92.9399999999999\\
6	15.54\\
7	24.72\\
8	7.6\\
9	12.58\\
10	4.8\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	3042.2\\
4	420.66\\
5	129.88\\
6	67.4799999999999\\
7	30.76\\
8	26.08\\
9	17.72\\
10	12.76\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	2935.32\\
4	820.980000000002\\
5	188.7\\
6	95.62\\
7	33.6600000000001\\
8	23.64\\
9	10.36\\
10	5.38\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	2877.62\\
4	463.039999999999\\
5	85.48\\
6	11.08\\
7	20.98\\
8	5.92\\
9	11.26\\
10	6.18000000000001\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	2751.14\\
4	365.28\\
5	123.44\\
6	69.98\\
7	28\\
8	22.94\\
9	19.2\\
10	12.92\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	3032.66\\
4	973.100000000002\\
5	160.06\\
6	107.68\\
7	34.9\\
8	21.48\\
9	8.36000000000001\\
10	4.94\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	2722.1\\
4	400.660000000001\\
5	88.76\\
6	9.5\\
7	21.66\\
8	6.46\\
9	11.5\\
10	4.62000000000001\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(d) Geometric}}},
ymode=log,
ymin=4,
ymax=3500,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Edges changed},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	684.119999999999\\
4	165.46\\
5	108.64\\
6	81.6000000000001\\
7	60.88\\
8	44.9\\
9	35.72\\
10	24.98\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	673.24\\
4	174.9\\
5	198.24\\
6	137.18\\
7	101.1\\
8	59.3799999999999\\
9	40.38\\
10	27.92\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	850.520000000002\\
4	331.88\\
5	95.9000000000002\\
6	34.48\\
7	30.8600000000001\\
8	16.96\\
9	17.24\\
10	10.1\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1484.92\\
4	507.580000000001\\
5	139.68\\
6	94.8600000000002\\
7	55.28\\
8	42.1400000000001\\
9	27.36\\
10	23.98\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	2115.9\\
4	811.200000000001\\
5	263.24\\
6	151.62\\
7	87.4799999999999\\
8	55.84\\
9	34.4199999999999\\
10	22.06\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	1844.56\\
4	492.78\\
5	91.1400000000002\\
6	34.3400000000001\\
7	28.9400000000001\\
8	14.86\\
9	18.6\\
10	8.5\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	2056.58\\
4	436.060000000001\\
5	123.92\\
6	82.1600000000001\\
7	42.8400000000001\\
8	32.1\\
9	22.84\\
10	18.9\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	2326.4\\
4	822.259999999999\\
5	161.66\\
6	101.7\\
7	53.5800000000001\\
8	38.92\\
9	24.82\\
10	17.2\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	1804.1\\
4	322.580000000001\\
5	74.22\\
6	27.24\\
7	30.12\\
8	12.68\\
9	13.94\\
10	7.92000000000002\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	1601.26\\
4	475.82\\
5	127.78\\
6	72.7\\
7	40.5600000000001\\
8	30.18\\
9	22.1\\
10	17.96\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	1903.12\\
4	848.380000000001\\
5	148.24\\
6	110.94\\
7	59.2999999999999\\
8	39.1600000000001\\
9	23.42\\
10	17.94\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	1781.9\\
4	344.080000000001\\
5	93.3600000000002\\
6	30.98\\
7	26.2\\
8	13.94\\
9	13.8\\
10	8.96000000000001\\
};
\end{axis} \\
};
\end{tikzpicture}%

==> fig/Legend-With-Colours-for-Layouts-and-Markers-for-Stretching-Methods,-Horizontal.tikz <==
\myfigurefontsize
\begin{tikzpicture}
  \begin{axis}[%
    hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
    legend cell align=left,
    legend columns=2,
    legend transposed=true,
    legend style={
      /tikz/every even column/.style={column sep=6pt},
      /tikz/every odd column/.style={mark size=5pt, very thick}
    },
    legend image post style={scale=.5},
  ]
    \addlegendimage{color=matlab1}
    \addlegendentry{Erdős--Rényi}
    \addlegendimage{color=matlab2}
    \addlegendentry{Watts--Strogatz}
    \addlegendimage{color=matlab3}
    \addlegendentry{Barabási--Albert}
    \addlegendimage{color=matlab4}
    \addlegendentry{Geometric}
    \addlegendimage{only marks, mark=o}
    \addlegendentry{Random stretching}
    \addlegendimage{only marks, mark=+}
    \addlegendentry{Least-cycles stretching}
    \addlegendimage{only marks, mark=asterisk}
    \addlegendentry{Most-cycles stretching}
  \end{axis}
\end{tikzpicture}


==> fig/Legend-With-Colours-for-Layouts-and-Markers-for-Stretching-Methods,-Vertical.tikz <==
\myfigurefontsize
\begin{tikzpicture}
  \begin{axis}[%
    hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
    legend cell align=left,
    legend columns=1,
    legend style={
      /tikz/every even column/.style={column sep=6pt},
      /tikz/every odd column/.style={mark size=5pt, very thick}
    },
    legend image post style={scale=.5},
  ]
    \addlegendimage{color=matlab1}
    \addlegendentry{Erdős--Rényi}
    \addlegendimage{color=matlab2}
    \addlegendentry{Watts--Strogatz}
    \addlegendimage{color=matlab3}
    \addlegendentry{Barabási--Albert}
    \addlegendimage{color=matlab4}
    \addlegendentry{Geometric}
    \addlegendimage{only marks, mark=o}
    \addlegendentry{Random stretching}
    \addlegendimage{only marks, mark=+}
    \addlegendentry{Least-cycles stretching}
    \addlegendimage{only marks, mark=asterisk}
    \addlegendentry{Most-cycles stretching}
  \end{axis}
\end{tikzpicture}


==> fig/Legend-With-Colours-for-Optimisation-Metric-and-Markers-for-Stretching-Methods.tikz <==
\myfigurefontsize
\begin{tikzpicture}
  \begin{axis}[%
    hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
    legend cell align=left,
    legend columns=2,
    legend transposed=true,
    legend style={
      /tikz/every even column/.style={column sep=6pt},
      /tikz/every odd column/.style={mark size=5pt, very thick}
    },
    legend image post style={scale=.5},
  ]
    \addlegendimage{only marks, mark=o}
    \addlegendentry{Random stretching}
    \addlegendimage{only marks, mark=+}
    \addlegendentry{Least-cycles stretching}
    \addlegendimage{only marks, mark=asterisk}
    \addlegendentry{Most-cycles stretching}
    \addlegendimage{legend image code/.code={}}
    \addlegendentry{}
    \addlegendimage{color=matlab1}
    \addlegendentry{Eigenratio}
    \addlegendimage{color=matlab2}
    \addlegendentry{Algebraic connectivity}
    \addlegendimage{color=matlab3}
    \addlegendentry{Closeness centrality}
    \addlegendimage{color=matlab4}
    \addlegendentry{Efficiency}
  \end{axis}
\end{tikzpicture}


==> fig/Legend-With-Markers-for-Stretching-Methods-and-Colours-for-Leaf-Minimisation-Methods.tikz <==
\myfigurefontsize
\begin{tikzpicture}
  \begin{axis}[%
    hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
    legend cell align=left,
    legend columns=2,
    legend transposed=true,
    legend style={
      /tikz/every even column/.style={column sep=6pt},
      /tikz/every odd column/.style={mark size=5pt, very thick}
    },
    legend image post style={scale=.5},
  ]
    \addlegendimage{only marks, mark=o}
    \addlegendentry{Random stretching}
    \addlegendimage{only marks, mark=+}
    \addlegendentry{Least-cycles stretching}
    \addlegendimage{only marks, mark=asterisk}
    \addlegendentry{Most-cycles stretching}
    \addlegendimage{legend image code/.code={}}
    \addlegendentry{}
    \addlegendimage{color=matlab1}
    \addlegendentry{No minimisation}
    \addlegendimage{color=matlab2}
    \addlegendentry{Random minimisation}
    \addlegendimage{color=matlab3}
    \addlegendentry{Closest minimisation}
    \addlegendimage{color=matlab4}
    \addlegendentry{Furthest minimisation}
  \end{axis}
\end{tikzpicture}


==> fig/Metrics-After-Stretching.bin.tikz <==
% This file was created by matlab2tikz.
%
\providecommand*{\myfigurefontsize}{\scriptsize}\myfigurefontsize
\providecolor{matlab1}{rgb}{0.00000,0.44706,0.74118}%
\providecolor{matlab2}{rgb}{0.85098,0.32549,0.09804}%
\providecolor{matlab3}{rgb}{0.92941,0.69412,0.12549}%
\providecolor{matlab4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}
\matrix{

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(a) Eigenratio}}},
ymode=log,
ymin=0.002,
ymax=0.95,
ytick={0.001,  0.01,   0.1,     1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.450294521848613\\
4	0.149527732682083\\
5	0.0708656837334687\\
6	0.0375851485464174\\
7	0.0242383165930397\\
8	0.0151693369868349\\
9	0.0112136839523912\\
10	0.00867211186367601\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.47272108516526\\
4	0.153339019799746\\
5	0.0695745715640903\\
6	0.0346601151667782\\
7	0.024325908687877\\
8	0.015233197702613\\
9	0.0105923852387229\\
10	0.00830482247857509\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.112928017819948\\
4	0.0661607815212659\\
5	0.0436989054576709\\
6	0.0231750186936719\\
7	0.0162124288084958\\
8	0.0107903297010892\\
9	0.00697420461229164\\
10	0.00634282606115442\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.272929854888073\\
4	0.0926650551058226\\
5	0.0492110228994863\\
6	0.0274111699357359\\
7	0.0185054313879937\\
8	0.0129481395007996\\
9	0.0106162110728275\\
10	0.00740708731143666\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.478800626036742\\
4	0.0158648109896276\\
5	0.0119327321168717\\
6	0.00862526476441469\\
7	0.00573958261091871\\
8	0.005216968077944\\
9	0.00459948097693947\\
10	0.00432427018894231\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.452662007510887\\
4	0.0214527835343138\\
5	0.0105692118770349\\
6	0.00801358150673788\\
7	0.00662421188338077\\
8	0.00458082536367868\\
9	0.0047678282137329\\
10	0.00432141270711272\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.123940408018831\\
4	0.00589605247158131\\
5	0.00582500030013778\\
6	0.00452273037707619\\
7	0.00531117521973662\\
8	0.00442780250040874\\
9	0.00354093298780312\\
10	0.00372671378531369\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.298401862505222\\
4	0.00362057313396498\\
5	0.00349337991148186\\
6	0.00362693292710568\\
7	0.00326014464796856\\
8	0.002933072257766\\
9	0.00328133953623395\\
10	0.00337535925495679\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.51979710278472\\
4	0.239395525986917\\
5	0.160597226314227\\
6	0.125855381572266\\
7	0.061746986267613\\
8	0.0533860845702988\\
9	0.0299416577035869\\
10	0.0281995057858553\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.478676622617003\\
4	0.219758949372634\\
5	0.146835368688037\\
6	0.117869127480724\\
7	0.0576923802285153\\
8	0.0553253131743862\\
9	0.0290165446795455\\
10	0.0258108279720742\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.108416335827195\\
4	0.125646313280418\\
5	0.112006680880367\\
6	0.0885862349027962\\
7	0.0451581676808002\\
8	0.0418753940222968\\
9	0.0215378882997028\\
10	0.0213770005968723\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.229692416298215\\
4	0.16225440073708\\
5	0.115950565685113\\
6	0.108682263296858\\
7	0.0496604102378977\\
8	0.0459280542728171\\
9	0.0255654239235184\\
10	0.0250067089115371\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(b) Algebraic connectivity}}},
ymode=log,
ymin=0.01,
ymax=55,
ytick={0.01,  0.1,    1,   10,  100},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Algebraic connectivity},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	21.264394905529\\
4	2.07366585646793\\
5	0.619864299060157\\
6	0.289148720968304\\
7	0.165580215717757\\
8	0.100741597954313\\
9	0.072650909276861\\
10	0.0544479348092526\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	24.0883639753718\\
4	2.15848976380683\\
5	0.622743349421366\\
6	0.263832296016194\\
7	0.170647242327454\\
8	0.0980681531895036\\
9	0.0670648413423112\\
10	0.0516728941596935\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	6.20212342067411\\
4	1.09700605448372\\
5	0.444102578452369\\
6	0.227958353179388\\
7	0.147335376988654\\
8	0.117896174339207\\
9	0.0540557104881696\\
10	0.0657059364239995\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	15.7940312404694\\
4	1.28960914338697\\
5	0.44580879101326\\
6	0.206740944918281\\
7	0.128477908068406\\
8	0.0856669916746317\\
9	0.0685685554337581\\
10	0.046212703479829\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	23.243751550902\\
4	0.171379799116259\\
5	0.104958954661147\\
6	0.0669404890094882\\
7	0.0439191404321444\\
8	0.0397744360360567\\
9	0.03535225717038\\
10	0.0335674589585634\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	20.6697641763941\\
4	0.227808655762397\\
5	0.0842226993738786\\
6	0.0615508048732596\\
7	0.0486176157848546\\
8	0.0330088185897034\\
9	0.0352407132388954\\
10	0.0309665408943763\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	7.12453372481809\\
4	0.0769683772502379\\
5	0.0874972851482176\\
6	0.0719224085854901\\
7	0.0831390979824316\\
8	0.0611852977970115\\
9	0.0357762169410283\\
10	0.0535356578893638\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	16.9938547697297\\
4	0.0262984381992733\\
5	0.0262684760494304\\
6	0.0271666635824301\\
7	0.0243647936538032\\
8	0.0223341776649563\\
9	0.0248012197569897\\
10	0.0247974815868387\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	26.7094388888567\\
4	9.03312550629987\\
5	1.61358778639605\\
6	1.21753434025173\\
7	0.416495793746696\\
8	0.354317516947515\\
9	0.17612588813742\\
10	0.166618295961986\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	24.3081737362645\\
4	7.47160166746547\\
5	1.49919665035351\\
6	1.15782290832631\\
7	0.39151190924249\\
8	0.375540209950349\\
9	0.173803750126661\\
10	0.151074285904613\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	6.54512712969036\\
4	5.37686475971404\\
5	1.19392475523736\\
6	0.938970846840808\\
7	0.344641592928928\\
8	0.31650877733973\\
9	0.149204732135113\\
10	0.143355167250023\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	13.3702379505063\\
4	7.8232341534044\\
5	1.1878840623952\\
6	1.09967103378281\\
7	0.339026271265563\\
8	0.303275508416985\\
9	0.151885149082913\\
10	0.147924753417419\\
};
\end{axis} \\

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(c) Closeness centrality}}},
ymode=log,
ymin=0.125892541179417,
ymax=0.794328234724281,
ytick={0.12589, 0.31623, 0.79433},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Closeness centrality},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.680053504663688\\
4	0.437311790886913\\
5	0.34105678949143\\
6	0.272225608334738\\
7	0.238278841236313\\
8	0.208105780125562\\
9	0.186190253974392\\
10	0.174057681070267\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.666285563047783\\
4	0.435947906803052\\
5	0.328108446843093\\
6	0.261191791112329\\
7	0.234008975843803\\
8	0.207244704739594\\
9	0.184028771853149\\
10	0.175490831812651\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.602349013798287\\
4	0.419943574554638\\
5	0.327978570099197\\
6	0.276659724852895\\
7	0.24442312256415\\
8	0.227615116076137\\
9	0.197505868881477\\
10	0.194120453194258\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.670326835095886\\
4	0.383156022645167\\
5	0.302070178185164\\
6	0.245203505893192\\
7	0.217870708104402\\
8	0.193668832899271\\
9	0.185760694068702\\
10	0.165892868924246\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.698857997526411\\
4	0.230120796739081\\
5	0.225123635687151\\
6	0.208121382645467\\
7	0.203418460634128\\
8	0.197087538651889\\
9	0.195534335337858\\
10	0.19532111871226\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.654780834218098\\
4	0.226055543322678\\
5	0.204628716522068\\
6	0.201366365720511\\
7	0.196918351701472\\
8	0.186371717171546\\
9	0.192010992249506\\
10	0.181082625318646\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.597182771424241\\
4	0.247567195737314\\
5	0.25136157290239\\
6	0.246926050226867\\
7	0.246054578075408\\
8	0.244212252319026\\
9	0.227008841743799\\
10	0.231455734638372\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.68749045313877\\
4	0.178344175465233\\
5	0.176413456244826\\
6	0.17621929550301\\
7	0.175214447497209\\
8	0.171425721378233\\
9	0.176508632540233\\
10	0.175690881918066\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.719430684121401\\
4	0.542616218919763\\
5	0.393753674161073\\
6	0.359674007979994\\
7	0.27481637710527\\
8	0.263000382991624\\
9	0.217704713282035\\
10	0.213565567070382\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.674882278771793\\
4	0.504342546785699\\
5	0.367707202832294\\
6	0.341803232556782\\
7	0.260199310842444\\
8	0.257591574302026\\
9	0.209581234066208\\
10	0.207321206062218\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.584709048569145\\
4	0.524404265723534\\
5	0.372838641912213\\
6	0.348438137440274\\
7	0.276685097998957\\
8	0.26784599115546\\
9	0.223303035640007\\
10	0.217442615478491\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.635202020753813\\
4	0.508694194288493\\
5	0.346952554605103\\
6	0.341155644551445\\
7	0.252459024300503\\
8	0.25281284854567\\
9	0.205501076885197\\
10	0.207567393279107\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(d) Efficiency}}},
ymode=log,
ymin=0.199526231496888,
ymax=0.794328234724281,
ytick={0.19953, 0.39811, 0.79433},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Efficiency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
minor y grid style={densely dotted},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.743872309833925\\
4	0.489713891550023\\
5	0.393204760040776\\
6	0.322469185255313\\
7	0.291582583644253\\
8	0.262258448011948\\
9	0.238557060159086\\
10	0.228932501154654\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.730155606097857\\
4	0.48748096030222\\
5	0.378716348754688\\
6	0.313089658835199\\
7	0.284953443326605\\
8	0.262465728588544\\
9	0.239119841568902\\
10	0.235146067290426\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.653405959159839\\
4	0.467589988632972\\
5	0.375402186493874\\
6	0.323694128489567\\
7	0.295009241171478\\
8	0.279621264752075\\
9	0.25213072150869\\
10	0.249321905304806\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.741214230157022\\
4	0.437590975885789\\
5	0.354380014053976\\
6	0.298460910476002\\
7	0.27106532442884\\
8	0.247053568050578\\
9	0.241443129939958\\
10	0.222597718240705\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.764636606119827\\
4	0.278260306960899\\
5	0.274916746312926\\
6	0.256685716448087\\
7	0.254444734512584\\
8	0.246431830473086\\
9	0.245001529620903\\
10	0.245859245343226\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.722039699683776\\
4	0.276806290506303\\
5	0.254006959696764\\
6	0.251425799863275\\
7	0.248924028003715\\
8	0.239474809371588\\
9	0.243364804686795\\
10	0.233130132306558\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.646669059715365\\
4	0.293262492757909\\
5	0.296052151972795\\
6	0.292457671085383\\
7	0.292450506245641\\
8	0.292389909100793\\
9	0.274025496535974\\
10	0.278428276284364\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.755043261934166\\
4	0.233116348548184\\
5	0.23118562074995\\
6	0.230481207656752\\
7	0.229459112161876\\
8	0.223928605573047\\
9	0.231071431778005\\
10	0.229790041408638\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.784256338145735\\
4	0.616159775522476\\
5	0.445631334442162\\
6	0.413950492212069\\
7	0.327275639953528\\
8	0.315868195564898\\
9	0.272877036013123\\
10	0.269224860036864\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.739443032984828\\
4	0.575558558447139\\
5	0.418880360258843\\
6	0.395031785721877\\
7	0.312207685617118\\
8	0.307998942273531\\
9	0.261478695952289\\
10	0.262964417236699\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0.63246086063991\\
4	0.586325703718484\\
5	0.422772326312795\\
6	0.39950331013345\\
7	0.326199354146238\\
8	0.31788406793978\\
9	0.276491974390895\\
10	0.272303560475903\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.711468017699569\\
4	0.591249687049197\\
5	0.401585874891654\\
6	0.397063431429719\\
7	0.305366803455619\\
8	0.307498764281851\\
9	0.259114434354508\\
10	0.263934863860687\\
};
\end{axis} \\
};
\end{tikzpicture}%

==> fig/Number-of-Leaves-After-Minimisation.bin.tikz <==
% This file was created by matlab2tikz.
%
\providecommand*{\myfigurefontsize}{\scriptsize}\myfigurefontsize
\providecolor{matlab1}{rgb}{0.00000,0.44706,0.74118}%
\providecolor{matlab2}{rgb}{0.85098,0.32549,0.09804}%
\providecolor{matlab3}{rgb}{0.92941,0.69412,0.12549}%
\providecolor{matlab4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}
\matrix{

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(a) Erdős--Rényi}}},
ymin=0,
ymax=50,
ytick={ 0, 10, 20, 30, 40, 50},
ylabel style={font=\color{white!15!black}},
ylabel={Leaves},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.129999999999999\\
4	0.140000000000001\\
5	1.18\\
6	4.64\\
7	7.69\\
8	12.03\\
9	15.21\\
10	16.55\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.0300000000000011\\
4	28.81\\
5	26.84\\
6	30.32\\
7	30.75\\
8	30.15\\
9	30.83\\
10	31\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.0399999999999991\\
4	0.0500000000000007\\
5	0.17\\
6	0.210000000000001\\
7	0.68\\
8	1.51\\
9	3.3\\
10	3.25\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0399999999999991\\
8	0.42\\
9	1\\
10	2.01\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0.0199999999999996\\
7	0.670000000000002\\
8	3.59\\
9	9.45\\
10	16.52\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.130000000000001\\
9	0.16\\
10	1.04\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.00999999999999979\\
8	0.16\\
9	0.49\\
10	1.57\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.300000000000001\\
8	2.61\\
9	8.28\\
10	14.59\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.00999999999999979\\
8	0.140000000000001\\
9	0.16\\
10	0.91\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0399999999999991\\
8	0.27\\
9	0.84\\
10	2.15\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0.0300000000000011\\
7	0.850000000000001\\
8	4.94\\
9	10.6\\
10	17.25\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0700000000000003\\
9	0.33\\
10	1.14\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(b) Watts--Strogatz}}},
ymin=0,
ymax=50,
ytick={ 0, 10, 20, 30, 40, 50},
ylabel style={font=\color{white!15!black}},
ylabel={Leaves},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.24\\
4	0.0199999999999996\\
5	1.35\\
6	5.64\\
7	8.74\\
8	11.06\\
9	13.62\\
10	15.37\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.989999999999998\\
4	24.46\\
5	29.61\\
6	27.05\\
7	28.05\\
8	28.73\\
9	29.4\\
10	29.3\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.130000000000001\\
4	0.69\\
5	0.890000000000001\\
6	0.83\\
7	1.35\\
8	1.21\\
9	3.56\\
10	4.44\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0.00999999999999979\\
7	0.0700000000000003\\
8	0.17\\
9	0.59\\
10	1.69\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0.0500000000000007\\
7	0.369999999999999\\
8	2.56\\
9	7.47\\
10	12.4\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.119999999999999\\
9	0.26\\
10	0.91\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0299999999999994\\
8	0.0899999999999999\\
9	0.68\\
10	1.16\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0.0199999999999996\\
7	0.35\\
8	1.5\\
9	5.64\\
10	10.46\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0899999999999999\\
9	0.199999999999999\\
10	0.74\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0500000000000007\\
8	0.300000000000001\\
9	0.93\\
10	1.7\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0.0199999999999996\\
7	0.83\\
8	4.06\\
9	9.23\\
10	13.81\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0600000000000005\\
9	0.220000000000001\\
10	1\\
};
\end{axis} \\

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(c) Barabási--Albert}}},
ymin=0,
ymax=50,
ytick={ 0, 10, 20, 30, 40, 50},
ylabel style={font=\color{white!15!black}},
ylabel={Leaves},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	2.42\\
4	6.62\\
5	11.08\\
6	19.81\\
7	21.89\\
8	25.82\\
9	26.21\\
10	27.72\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	2.12\\
4	42.82\\
5	43.34\\
6	45.77\\
7	42.13\\
8	41.5\\
9	42.97\\
10	44.16\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	5.68\\
4	2.78\\
5	7.67\\
6	10.1\\
7	11.52\\
8	10.09\\
9	14.75\\
10	15.16\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.69\\
5	0.0800000000000001\\
6	3.39\\
7	11.46\\
8	13.14\\
9	8.59\\
10	9.96\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.340000000000003\\
5	3.35\\
6	4.47\\
7	12.88\\
8	24.43\\
9	33.92\\
10	36.94\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	1.26\\
6	7.53\\
7	3.46\\
8	10.28\\
9	7.8\\
10	13.41\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	1.52\\
5	1.15\\
6	4.4\\
7	7.06\\
8	9.01\\
9	11.26\\
10	12.73\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	1.63\\
5	2.28\\
6	6.01\\
7	13.83\\
8	20.25\\
9	33.04\\
10	34.86\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	2.24\\
5	1.92\\
6	9.19\\
7	4.78\\
8	14.06\\
9	10.15\\
10	12.89\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.84\\
5	1.18\\
6	4.38\\
7	7.63\\
8	11.26\\
9	12.69\\
10	20.14\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	3.03\\
6	3.14\\
7	15.81\\
8	23.81\\
9	30.48\\
10	35.07\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.92\\
5	1.57\\
6	7.85\\
7	3.96\\
8	8.09\\
9	9.49\\
10	11.18\\
};
\end{axis} &

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Stretched girth\\[2ex]{\normalsize{(d) Geometric}}},
ymin=0,
ymax=50,
ytick={ 0, 10, 20, 30, 40, 50},
ylabel style={font=\color{white!15!black}},
ylabel={Leaves},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.129999999999999\\
4	0.940000000000001\\
5	3.26\\
6	7.76\\
7	10.6\\
8	14.25\\
9	14.9\\
10	17.47\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.0899999999999999\\
4	28.59\\
5	28.16\\
6	28.6\\
7	29.51\\
8	30.11\\
9	30.4\\
10	29.99\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.0899999999999999\\
4	0.19\\
5	0.52\\
6	0.65\\
7	2.22\\
8	2.54\\
9	4.75\\
10	4.66\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0700000000000003\\
8	0.19\\
9	0.82\\
10	1.58\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.33\\
8	1.94\\
9	5.89\\
10	10.58\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.00999999999999979\\
8	0.16\\
9	0.23\\
10	1.4\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0299999999999994\\
8	0.0800000000000001\\
9	0.869999999999999\\
10	1.15\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.18\\
8	0.960000000000001\\
9	4.26\\
10	8.58\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.109999999999999\\
9	0.199999999999999\\
10	1.03\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0399999999999991\\
8	0.35\\
9	0.93\\
10	2.16\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0.0299999999999994\\
7	0.49\\
8	2.8\\
9	7.49\\
10	13.03\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0700000000000003\\
9	0.27\\
10	1.17\\
};
\end{axis} \\
};
\end{tikzpicture}%

==> fig/Number-of-Leaves-After-Stretching.bin.tikz <==
% This file was created by matlab2tikz.
%
\providecommand*{\myfigurefontsize}{\scriptsize}\myfigurefontsize
\providecolor{matlab1}{rgb}{0.00000,0.44706,0.74118}%
\providecolor{matlab2}{rgb}{0.85098,0.32549,0.09804}%
\providecolor{matlab3}{rgb}{0.92941,0.69412,0.12549}%
\providecolor{matlab4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Stretched girth},
ymin=0,
ymax=50,
ytick={ 0, 10, 20, 30, 40, 50},
ylabel style={font=\color{white!15!black}},
ylabel={Leaves},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.129999999999999\\
4	0.140000000000001\\
5	1.18\\
6	4.64\\
7	7.69\\
8	12.03\\
9	15.21\\
10	16.55\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.24\\
4	0.0199999999999996\\
5	1.35\\
6	5.64\\
7	8.74\\
8	11.06\\
9	13.62\\
10	15.37\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	2.42\\
4	6.62\\
5	11.08\\
6	19.81\\
7	21.89\\
8	25.82\\
9	26.21\\
10	27.72\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.129999999999999\\
4	0.940000000000001\\
5	3.26\\
6	7.76\\
7	10.6\\
8	14.25\\
9	14.9\\
10	17.47\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.0300000000000011\\
4	28.81\\
5	26.84\\
6	30.32\\
7	30.75\\
8	30.15\\
9	30.83\\
10	31\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.989999999999998\\
4	24.46\\
5	29.61\\
6	27.05\\
7	28.05\\
8	28.73\\
9	29.4\\
10	29.3\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	2.12\\
4	42.82\\
5	43.34\\
6	45.77\\
7	42.13\\
8	41.5\\
9	42.97\\
10	44.16\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.0899999999999999\\
4	28.59\\
5	28.16\\
6	28.6\\
7	29.51\\
8	30.11\\
9	30.4\\
10	29.99\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0.0399999999999991\\
4	0.0500000000000007\\
5	0.17\\
6	0.210000000000001\\
7	0.68\\
8	1.51\\
9	3.3\\
10	3.25\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0.130000000000001\\
4	0.69\\
5	0.890000000000001\\
6	0.83\\
7	1.35\\
8	1.21\\
9	3.56\\
10	4.44\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	5.68\\
4	2.78\\
5	7.67\\
6	10.1\\
7	11.52\\
8	10.09\\
9	14.75\\
10	15.16\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0.0899999999999999\\
4	0.19\\
5	0.52\\
6	0.65\\
7	2.22\\
8	2.54\\
9	4.75\\
10	4.66\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Proportion-of-Edges-Removed-During-Stretching.bin.tikz <==
% This file was created by matlab2tikz.
%
\providecommand*{\myfigurefontsize}{\scriptsize}\myfigurefontsize
\providecolor{matlab1}{rgb}{0.00000,0.44706,0.74118}%
\providecolor{matlab2}{rgb}{0.85098,0.32549,0.09804}%
\providecolor{matlab3}{rgb}{0.92941,0.69412,0.12549}%
\providecolor{matlab4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[%
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Stretched girth},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Proportion},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
extra tick style={grid=none},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=9},
xtick style={draw=none},
ytick style={draw=none},
extra x ticks={3}
]
\addplot [color=matlab1, mark size=2.0pt, mark=o, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.665625302261194\\
5	0.799115006046614\\
6	0.831951114295739\\
7	0.879569346052737\\
8	0.876175138389041\\
9	0.889509346391257\\
10	0.887982193188114\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=o, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.756290873408174\\
5	0.75277473722945\\
6	0.818530501810761\\
7	0.844638690715312\\
8	0.880288734487531\\
9	0.830707822840575\\
10	0.84310941998447\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=o, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.642202347388555\\
5	0.796769488961276\\
6	0.776396232374029\\
7	0.82415101511425\\
8	0.813559997678501\\
9	0.858605380909113\\
10	0.828179260273711\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=o, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.797467627685485\\
5	0.850163513453678\\
6	0.86481504785395\\
7	0.866978775094561\\
8	0.877299573920961\\
9	0.903097619277784\\
10	0.892601779246659\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=+, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.84147878687731\\
5	0.858934527087577\\
6	0.862170151132471\\
7	0.894302833648473\\
8	0.904033414626394\\
9	0.896724235082941\\
10	0.89664670630963\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=+, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.764091428830563\\
5	0.838423805590011\\
6	0.8251443197349\\
7	0.832280583472089\\
8	0.856070561286851\\
9	0.879751847213621\\
10	0.855291687556871\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=+, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.834622986271411\\
5	0.824407292503054\\
6	0.833117166925515\\
7	0.821912160094854\\
8	0.803924267172635\\
9	0.85222708071672\\
10	0.844655565455996\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=+, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.884791898252246\\
5	0.881538318421001\\
6	0.87941007686401\\
7	0.892780971977423\\
8	0.900638718467347\\
9	0.90021730466391\\
10	0.903394960054891\\
};
\addplot [color=matlab1, mark size=2.0pt, mark=asterisk, mark options={solid, matlab1}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.44262883760601\\
5	0.735250261077775\\
6	0.781894774141785\\
7	0.839130433543742\\
8	0.831482693264713\\
9	0.87485243284401\\
10	0.859421673357835\\
};
\addplot [color=matlab2, mark size=2.0pt, mark=asterisk, mark options={solid, matlab2}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.392031098231104\\
5	0.692371312215693\\
6	0.763016981141325\\
7	0.766061330389105\\
8	0.85011769783083\\
9	0.849887174710696\\
10	0.826944282776575\\
};
\addplot [color=matlab3, mark size=2.0pt, mark=asterisk, mark options={solid, matlab3}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.229210506160056\\
5	0.744018183234211\\
6	0.732450973817789\\
7	0.785709943815949\\
8	0.794576268050367\\
9	0.838080866888552\\
10	0.842139138785798\\
};
\addplot [color=matlab4, mark size=2.0pt, mark=asterisk, mark options={solid, matlab4}, forget plot]
  table[row sep=crcr]{%
3	0\\
4	0.45554422614601\\
5	0.831529250327325\\
6	0.836687472861955\\
7	0.863731075433124\\
8	0.860852527136606\\
9	0.885480245902448\\
10	0.873952736036289\\
};
\end{axis}
\end{tikzpicture}%
